Multiplicity-induced-dominancy for delay-differential equations of retarded type

An important question of ongoing interest for linear time-delay systems is to provide conditions on its parameters guaranteeing exponential stability of solutions. Recent works have explored spectral techniques to show that, for some low-order delay-differential equations of retarded type, spectral values of maximal multiplicity are dominant, and hence determine the asymptotic behavior of the system, a property known as multiplicity-induced-dominancy. This work further explores such a property and shows its validity for general linear delay-differential equations of retarded type of arbitrary order including a single delay in the system's representation. More precisely, an interesting link between characteristic functions with a real root of maximal multiplicity and Kummer's confluent hypergeometric functions is exploited. We also provide examples illustrating our main result.

==> Figures/angle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.70000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031595in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.031595in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031595in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031595in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690049in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.690049in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690049in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.690049in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348503in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348503in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348503in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006956in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006956in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.006956in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665410in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665410in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.665410in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time [\si{\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.648592in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.648592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.648592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=0.595830in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.094452in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.094452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.094452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.041690in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.540311in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.540311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.540311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.487550in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.986171in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.986171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.986171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.933410in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.432031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.432031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.379270in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.05$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.877891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=2.825129in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.323751in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.323751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.323751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=3.270989in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.05$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.769611in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.769611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.769611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=3.716849in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.215471in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.215471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.215471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=4.162709in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146604in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vartheta(t)\) [\si{\radian}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.035293in}{4.200812in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{4.186533in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{4.138214in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{4.065640in}}%
\pgfpathlineto{\pgfqpoint{1.059123in}{3.971376in}}%
\pgfpathlineto{\pgfqpoint{1.069336in}{3.795016in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{3.508266in}}%
\pgfpathlineto{\pgfqpoint{1.099975in}{3.095289in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.819277in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{1.181678in}{1.231953in}}%
\pgfpathlineto{\pgfqpoint{1.191891in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{1.202104in}{0.962689in}}%
\pgfpathlineto{\pgfqpoint{1.212317in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{1.222530in}{0.796366in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{0.762873in}}%
\pgfpathlineto{\pgfqpoint{1.236148in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{1.246360in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{1.249765in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{1.256573in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{0.738768in}}%
\pgfpathlineto{\pgfqpoint{1.270191in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{0.784537in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.297425in}{0.896459in}}%
\pgfpathlineto{\pgfqpoint{1.311043in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{1.328064in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{1.358703in}{1.396940in}}%
\pgfpathlineto{\pgfqpoint{1.396150in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{1.419981in}{1.910330in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{2.055893in}}%
\pgfpathlineto{\pgfqpoint{1.460832in}{2.185306in}}%
\pgfpathlineto{\pgfqpoint{1.477854in}{2.280740in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{2.365291in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{2.439604in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{2.504480in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{2.560796in}}%
\pgfpathlineto{\pgfqpoint{1.562962in}{2.609447in}}%
\pgfpathlineto{\pgfqpoint{1.579984in}{2.651310in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{1.614027in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{1.631048in}{2.744095in}}%
\pgfpathlineto{\pgfqpoint{1.648070in}{2.766380in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{2.785305in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{2.801342in}}%
\pgfpathlineto{\pgfqpoint{1.702539in}{2.817348in}}%
\pgfpathlineto{\pgfqpoint{1.722965in}{2.830386in}}%
\pgfpathlineto{\pgfqpoint{1.743391in}{2.840964in}}%
\pgfpathlineto{\pgfqpoint{1.767221in}{2.850755in}}%
\pgfpathlineto{\pgfqpoint{1.794456in}{2.859251in}}%
\pgfpathlineto{\pgfqpoint{1.825094in}{2.866154in}}%
\pgfpathlineto{\pgfqpoint{1.859138in}{2.871376in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{2.875259in}}%
\pgfpathlineto{\pgfqpoint{1.951054in}{2.877774in}}%
\pgfpathlineto{\pgfqpoint{2.025949in}{2.878981in}}%
\pgfpathlineto{\pgfqpoint{2.182548in}{2.878649in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{2.877906in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.037395in}{4.205541in}}%
\pgfpathlineto{\pgfqpoint{1.040922in}{4.200502in}}%
\pgfpathlineto{\pgfqpoint{1.047974in}{4.183303in}}%
\pgfpathlineto{\pgfqpoint{1.055027in}{4.157145in}}%
\pgfpathlineto{\pgfqpoint{1.062079in}{4.122680in}}%
\pgfpathlineto{\pgfqpoint{1.072658in}{4.056832in}}%
\pgfpathlineto{\pgfqpoint{1.083237in}{3.975958in}}%
\pgfpathlineto{\pgfqpoint{1.097342in}{3.848497in}}%
\pgfpathlineto{\pgfqpoint{1.114973in}{3.664633in}}%
\pgfpathlineto{\pgfqpoint{1.139657in}{3.377830in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{2.622023in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{2.399613in}}%
\pgfpathlineto{\pgfqpoint{1.241918in}{2.234184in}}%
\pgfpathlineto{\pgfqpoint{1.259549in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{1.989250in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{1.301864in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{1.312443in}{1.787974in}}%
\pgfpathlineto{\pgfqpoint{1.323022in}{1.751493in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.722479in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{1.358284in}{1.681888in}}%
\pgfpathlineto{\pgfqpoint{1.365337in}{1.676727in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{1.674186in}}%
\pgfpathlineto{\pgfqpoint{1.379442in}{1.674124in}}%
\pgfpathlineto{\pgfqpoint{1.386494in}{1.676403in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{1.680887in}}%
\pgfpathlineto{\pgfqpoint{1.400599in}{1.687441in}}%
\pgfpathlineto{\pgfqpoint{1.411178in}{1.700859in}}%
\pgfpathlineto{\pgfqpoint{1.421757in}{1.718182in}}%
\pgfpathlineto{\pgfqpoint{1.435862in}{1.746596in}}%
\pgfpathlineto{\pgfqpoint{1.449967in}{1.780171in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.827958in}}%
\pgfpathlineto{\pgfqpoint{1.492282in}{1.902705in}}%
\pgfpathlineto{\pgfqpoint{1.527545in}{2.018127in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{2.214889in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{2.311122in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{2.389481in}}%
\pgfpathlineto{\pgfqpoint{1.672121in}{2.451859in}}%
\pgfpathlineto{\pgfqpoint{1.696805in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{1.721489in}{2.558795in}}%
\pgfpathlineto{\pgfqpoint{1.746172in}{2.603636in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{2.637805in}}%
\pgfpathlineto{\pgfqpoint{1.788487in}{2.668302in}}%
\pgfpathlineto{\pgfqpoint{1.809645in}{2.695403in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{2.719390in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{2.743817in}}%
\pgfpathlineto{\pgfqpoint{1.880170in}{2.764824in}}%
\pgfpathlineto{\pgfqpoint{1.904854in}{2.782822in}}%
\pgfpathlineto{\pgfqpoint{1.929537in}{2.798189in}}%
\pgfpathlineto{\pgfqpoint{1.957748in}{2.812969in}}%
\pgfpathlineto{\pgfqpoint{1.985958in}{2.825217in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{2.836464in}}%
\pgfpathlineto{\pgfqpoint{2.052956in}{2.846380in}}%
\pgfpathlineto{\pgfqpoint{2.091745in}{2.854782in}}%
\pgfpathlineto{\pgfqpoint{2.134060in}{2.861622in}}%
\pgfpathlineto{\pgfqpoint{2.183428in}{2.867305in}}%
\pgfpathlineto{\pgfqpoint{2.243374in}{2.871844in}}%
\pgfpathlineto{\pgfqpoint{2.317425in}{2.875114in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{2.877217in}}%
\pgfpathlineto{\pgfqpoint{2.585421in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{3.336513in}{2.877899in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.035293in}{4.204544in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{4.197580in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{4.174030in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{4.138686in}}%
\pgfpathlineto{\pgfqpoint{1.059123in}{4.092812in}}%
\pgfpathlineto{\pgfqpoint{1.069336in}{4.007060in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{3.867776in}}%
\pgfpathlineto{\pgfqpoint{1.099975in}{3.667391in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{3.048698in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{2.877911in}}%
\pgfpathlineto{\pgfqpoint{1.181678in}{2.763105in}}%
\pgfpathlineto{\pgfqpoint{1.195296in}{2.669677in}}%
\pgfpathlineto{\pgfqpoint{1.205509in}{2.614056in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{2.570738in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{2.539350in}}%
\pgfpathlineto{\pgfqpoint{1.232743in}{2.524761in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{2.514979in}}%
\pgfpathlineto{\pgfqpoint{1.246360in}{2.509742in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{2.508760in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{2.511721in}}%
\pgfpathlineto{\pgfqpoint{1.266786in}{2.518293in}}%
\pgfpathlineto{\pgfqpoint{1.273595in}{2.528135in}}%
\pgfpathlineto{\pgfqpoint{1.283808in}{2.548258in}}%
\pgfpathlineto{\pgfqpoint{1.294021in}{2.573749in}}%
\pgfpathlineto{\pgfqpoint{1.307638in}{2.614036in}}%
\pgfpathlineto{\pgfqpoint{1.328064in}{2.682542in}}%
\pgfpathlineto{\pgfqpoint{1.365512in}{2.809742in}}%
\pgfpathlineto{\pgfqpoint{1.382533in}{2.860073in}}%
\pgfpathlineto{\pgfqpoint{1.396150in}{2.894707in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{2.923608in}}%
\pgfpathlineto{\pgfqpoint{1.423385in}{2.946452in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{2.959578in}}%
\pgfpathlineto{\pgfqpoint{1.443811in}{2.969353in}}%
\pgfpathlineto{\pgfqpoint{1.454024in}{2.975924in}}%
\pgfpathlineto{\pgfqpoint{1.464237in}{2.979497in}}%
\pgfpathlineto{\pgfqpoint{1.474450in}{2.980324in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.978693in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{2.974916in}}%
\pgfpathlineto{\pgfqpoint{1.508493in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{1.525515in}{2.953996in}}%
\pgfpathlineto{\pgfqpoint{1.549345in}{2.932031in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{2.893794in}}%
\pgfpathlineto{\pgfqpoint{1.610622in}{2.877788in}}%
\pgfpathlineto{\pgfqpoint{1.627644in}{2.867012in}}%
\pgfpathlineto{\pgfqpoint{1.644666in}{2.858835in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{2.853294in}}%
\pgfpathlineto{\pgfqpoint{1.678709in}{2.850259in}}%
\pgfpathlineto{\pgfqpoint{1.695730in}{2.849466in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{2.850975in}}%
\pgfpathlineto{\pgfqpoint{1.739987in}{2.855232in}}%
\pgfpathlineto{\pgfqpoint{1.777434in}{2.864716in}}%
\pgfpathlineto{\pgfqpoint{1.825094in}{2.876550in}}%
\pgfpathlineto{\pgfqpoint{1.855733in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{1.886372in}{2.884944in}}%
\pgfpathlineto{\pgfqpoint{1.917011in}{2.885779in}}%
\pgfpathlineto{\pgfqpoint{1.954459in}{2.884571in}}%
\pgfpathlineto{\pgfqpoint{2.128079in}{2.875719in}}%
\pgfpathlineto{\pgfqpoint{2.202974in}{2.876531in}}%
\pgfpathlineto{\pgfqpoint{2.352764in}{2.878497in}}%
\pgfpathlineto{\pgfqpoint{3.523849in}{2.877890in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.035293in}{4.202980in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{4.193247in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{4.161828in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{4.117311in}}%
\pgfpathlineto{\pgfqpoint{1.062527in}{4.032502in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{3.898597in}}%
\pgfpathlineto{\pgfqpoint{1.120401in}{3.445632in}}%
\pgfpathlineto{\pgfqpoint{1.137422in}{3.300086in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{3.200949in}}%
\pgfpathlineto{\pgfqpoint{1.164657in}{3.117432in}}%
\pgfpathlineto{\pgfqpoint{1.178274in}{3.048804in}}%
\pgfpathlineto{\pgfqpoint{1.191891in}{2.993786in}}%
\pgfpathlineto{\pgfqpoint{1.202104in}{2.960511in}}%
\pgfpathlineto{\pgfqpoint{1.212317in}{2.933289in}}%
\pgfpathlineto{\pgfqpoint{1.222530in}{2.911403in}}%
\pgfpathlineto{\pgfqpoint{1.232743in}{2.894153in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{2.870952in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{2.863825in}}%
\pgfpathlineto{\pgfqpoint{1.273595in}{2.858991in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{1.300830in}{2.854112in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{2.854841in}}%
\pgfpathlineto{\pgfqpoint{1.341681in}{2.858250in}}%
\pgfpathlineto{\pgfqpoint{1.426789in}{2.872415in}}%
\pgfpathlineto{\pgfqpoint{1.467641in}{2.875978in}}%
\pgfpathlineto{\pgfqpoint{1.518706in}{2.877887in}}%
\pgfpathlineto{\pgfqpoint{1.600410in}{2.878283in}}%
\pgfpathlineto{\pgfqpoint{2.182548in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Deviation of the guide vane angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221973in}{3.455860in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.455860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.455860in}}{\pgfqpoint{4.430556in}{3.483638in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{2.221973in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{4.312956in}}{\pgfqpoint{2.194195in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{2.194195in}{3.483638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{3.455860in}}{\pgfqpoint{2.221973in}{3.455860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{4.200488in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{4.200488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{3.996631in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{3.996631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{3.792774in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{3.792774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=3.744163in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.4, \omega = 5.0\), no control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{3.588916in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{3.588916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=3.540305in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.8, \omega = 6.0\), no control}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/control.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.00000in}{4.70000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031595in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.031595in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031595in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031595in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690049in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.690049in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690049in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.690049in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348503in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348503in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348503in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006956in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006956in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.006956in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665410in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665410in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.665410in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time [\si{\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.589922in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.589922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.589922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=0.537161in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.16$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.041959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.041959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=0.989197in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.14$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.493995in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.493995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.493995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.441233in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.12$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.946031in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.946031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.946031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.893270in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.398068in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.398068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.398068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.345306in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.08$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.850104in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.850104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.850104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.797342in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.06$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.302140in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.302140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.302140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=3.249379in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.04$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.754177in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.754177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.754177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=3.701415in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.02$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.206213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=4.153451in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146604in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(t)\) [\si{\radian}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.249765in}{0.722151in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{0.738668in}}%
\pgfpathlineto{\pgfqpoint{1.266786in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{1.297425in}{0.919182in}}%
\pgfpathlineto{\pgfqpoint{1.311043in}{1.023787in}}%
\pgfpathlineto{\pgfqpoint{1.324660in}{1.146609in}}%
\pgfpathlineto{\pgfqpoint{1.341681in}{1.321862in}}%
\pgfpathlineto{\pgfqpoint{1.362107in}{1.556387in}}%
\pgfpathlineto{\pgfqpoint{1.396150in}{1.978584in}}%
\pgfpathlineto{\pgfqpoint{1.437002in}{2.482024in}}%
\pgfpathlineto{\pgfqpoint{1.464237in}{2.788891in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{1.505089in}{3.183478in}}%
\pgfpathlineto{\pgfqpoint{1.525515in}{3.348386in}}%
\pgfpathlineto{\pgfqpoint{1.542536in}{3.469519in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{3.576557in}}%
\pgfpathlineto{\pgfqpoint{1.576579in}{3.670424in}}%
\pgfpathlineto{\pgfqpoint{1.593601in}{3.752188in}}%
\pgfpathlineto{\pgfqpoint{1.610622in}{3.822987in}}%
\pgfpathlineto{\pgfqpoint{1.627644in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{1.644666in}{3.936248in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{3.980882in}}%
\pgfpathlineto{\pgfqpoint{1.678709in}{4.018848in}}%
\pgfpathlineto{\pgfqpoint{1.695730in}{4.051032in}}%
\pgfpathlineto{\pgfqpoint{1.712752in}{4.078232in}}%
\pgfpathlineto{\pgfqpoint{1.729774in}{4.101150in}}%
\pgfpathlineto{\pgfqpoint{1.746795in}{4.120405in}}%
\pgfpathlineto{\pgfqpoint{1.763817in}{4.136534in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{4.150004in}}%
\pgfpathlineto{\pgfqpoint{1.801264in}{4.163218in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.173763in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{4.183339in}}%
\pgfpathlineto{\pgfqpoint{1.869351in}{4.190575in}}%
\pgfpathlineto{\pgfqpoint{1.896585in}{4.196624in}}%
\pgfpathlineto{\pgfqpoint{1.930628in}{4.201710in}}%
\pgfpathlineto{\pgfqpoint{1.971480in}{4.205300in}}%
\pgfpathlineto{\pgfqpoint{2.022545in}{4.207406in}}%
\pgfpathlineto{\pgfqpoint{2.100844in}{4.208095in}}%
\pgfpathlineto{\pgfqpoint{2.393616in}{4.206544in}}%
\pgfpathlineto{\pgfqpoint{2.897455in}{4.206212in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.030343in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{2.361664in}}%
\pgfpathlineto{\pgfqpoint{1.375916in}{2.362001in}}%
\pgfpathlineto{\pgfqpoint{1.382968in}{2.367043in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{2.378288in}}%
\pgfpathlineto{\pgfqpoint{1.404126in}{2.392743in}}%
\pgfpathlineto{\pgfqpoint{1.414704in}{2.410410in}}%
\pgfpathlineto{\pgfqpoint{1.428809in}{2.438880in}}%
\pgfpathlineto{\pgfqpoint{1.442915in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{1.460546in}{2.522308in}}%
\pgfpathlineto{\pgfqpoint{1.478177in}{2.579065in}}%
\pgfpathlineto{\pgfqpoint{1.499335in}{2.655404in}}%
\pgfpathlineto{\pgfqpoint{1.524018in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{1.555755in}{2.889486in}}%
\pgfpathlineto{\pgfqpoint{1.658016in}{3.336002in}}%
\pgfpathlineto{\pgfqpoint{1.689752in}{3.460782in}}%
\pgfpathlineto{\pgfqpoint{1.717962in}{3.562369in}}%
\pgfpathlineto{\pgfqpoint{1.742646in}{3.643459in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{3.717060in}}%
\pgfpathlineto{\pgfqpoint{1.792014in}{3.783229in}}%
\pgfpathlineto{\pgfqpoint{1.813171in}{3.834209in}}%
\pgfpathlineto{\pgfqpoint{1.834329in}{3.880138in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{3.921300in}}%
\pgfpathlineto{\pgfqpoint{1.876644in}{3.958012in}}%
\pgfpathlineto{\pgfqpoint{1.897801in}{3.990612in}}%
\pgfpathlineto{\pgfqpoint{1.918959in}{4.019443in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{4.044845in}}%
\pgfpathlineto{\pgfqpoint{1.961274in}{4.067150in}}%
\pgfpathlineto{\pgfqpoint{1.985958in}{4.089677in}}%
\pgfpathlineto{\pgfqpoint{2.010641in}{4.108883in}}%
\pgfpathlineto{\pgfqpoint{2.035325in}{4.125198in}}%
\pgfpathlineto{\pgfqpoint{2.060009in}{4.139010in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{4.152172in}}%
\pgfpathlineto{\pgfqpoint{2.116429in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{2.148165in}{4.172772in}}%
\pgfpathlineto{\pgfqpoint{2.183428in}{4.181300in}}%
\pgfpathlineto{\pgfqpoint{2.222217in}{4.188411in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{4.194486in}}%
\pgfpathlineto{\pgfqpoint{2.320952in}{4.199220in}}%
\pgfpathlineto{\pgfqpoint{2.387950in}{4.202866in}}%
\pgfpathlineto{\pgfqpoint{2.476107in}{4.205268in}}%
\pgfpathlineto{\pgfqpoint{2.610104in}{4.206447in}}%
\pgfpathlineto{\pgfqpoint{2.948625in}{4.206388in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Control input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221973in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.617244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.617244in}}{\pgfqpoint{4.430556in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.446562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.474340in}}{\pgfqpoint{4.402778in}{1.474340in}}%
\pgfpathlineto{\pgfqpoint{2.221973in}{1.474340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{1.474340in}}{\pgfqpoint{2.194195in}{1.446562in}}%
\pgfpathlineto{\pgfqpoint{2.194195in}{0.645022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{0.617244in}}{\pgfqpoint{2.221973in}{0.617244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{1.361873in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{1.361873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=1.313261in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{1.158015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=1.109404in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{0.954158in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{0.954158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=0.905547in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.4, \omega = 5.0\), no control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{0.750301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=0.701690in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.8, \omega = 6.0\), no control}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/mach.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.70000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031595in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.031595in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031595in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031595in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690049in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.690049in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690049in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.690049in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348503in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348503in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348503in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006956in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006956in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.006956in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665410in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665410in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.665410in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time [\si{\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.722100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.722100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=0.669338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.418951in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.418951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.418951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.366189in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.08$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.115802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.115802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.063040in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.06$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.812652in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.812652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.812652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.759891in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.04$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.509503in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.509503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.509503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=3.456742in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.02$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.206354in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.206354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.206354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=4.153592in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146604in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.154444in}{0.723165in}}%
\pgfpathlineto{\pgfqpoint{1.161253in}{0.725623in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{0.730231in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{1.181678in}{0.748033in}}%
\pgfpathlineto{\pgfqpoint{1.188487in}{0.762102in}}%
\pgfpathlineto{\pgfqpoint{1.195296in}{0.780071in}}%
\pgfpathlineto{\pgfqpoint{1.205509in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{0.859541in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{1.002907in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.270191in}{1.261702in}}%
\pgfpathlineto{\pgfqpoint{1.290617in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.780914in}}%
\pgfpathlineto{\pgfqpoint{1.392746in}{2.652649in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{2.898925in}}%
\pgfpathlineto{\pgfqpoint{1.437002in}{3.090127in}}%
\pgfpathlineto{\pgfqpoint{1.457428in}{3.261532in}}%
\pgfpathlineto{\pgfqpoint{1.477854in}{3.412912in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{3.524175in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{3.622597in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{3.709029in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{3.784439in}}%
\pgfpathlineto{\pgfqpoint{1.562962in}{3.849850in}}%
\pgfpathlineto{\pgfqpoint{1.579984in}{3.906291in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{3.954764in}}%
\pgfpathlineto{\pgfqpoint{1.614027in}{3.996217in}}%
\pgfpathlineto{\pgfqpoint{1.631048in}{4.031530in}}%
\pgfpathlineto{\pgfqpoint{1.648070in}{4.061507in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{4.086869in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{4.108257in}}%
\pgfpathlineto{\pgfqpoint{1.699135in}{4.126238in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{4.141306in}}%
\pgfpathlineto{\pgfqpoint{1.736582in}{4.156144in}}%
\pgfpathlineto{\pgfqpoint{1.757008in}{4.168039in}}%
\pgfpathlineto{\pgfqpoint{1.777434in}{4.177519in}}%
\pgfpathlineto{\pgfqpoint{1.801264in}{4.186112in}}%
\pgfpathlineto{\pgfqpoint{1.828499in}{4.193372in}}%
\pgfpathlineto{\pgfqpoint{1.859138in}{4.199070in}}%
\pgfpathlineto{\pgfqpoint{1.896585in}{4.203499in}}%
\pgfpathlineto{\pgfqpoint{1.940841in}{4.206357in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{4.207890in}}%
\pgfpathlineto{\pgfqpoint{2.107653in}{4.207882in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{4.206395in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206354in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.160814in}{0.722910in}}%
\pgfpathlineto{\pgfqpoint{1.171393in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{1.181972in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{1.192551in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{1.213708in}{0.763925in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{0.783479in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{0.807656in}}%
\pgfpathlineto{\pgfqpoint{1.245444in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{1.259549in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{1.305391in}{1.092276in}}%
\pgfpathlineto{\pgfqpoint{1.323022in}{1.194852in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{1.368863in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.400599in}{1.748013in}}%
\pgfpathlineto{\pgfqpoint{1.516966in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{1.548702in}{2.873054in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{3.052395in}}%
\pgfpathlineto{\pgfqpoint{1.601596in}{3.195701in}}%
\pgfpathlineto{\pgfqpoint{1.626280in}{3.325995in}}%
\pgfpathlineto{\pgfqpoint{1.650963in}{3.443385in}}%
\pgfpathlineto{\pgfqpoint{1.672121in}{3.534037in}}%
\pgfpathlineto{\pgfqpoint{1.693279in}{3.615893in}}%
\pgfpathlineto{\pgfqpoint{1.714436in}{3.689427in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{3.755174in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{3.813699in}}%
\pgfpathlineto{\pgfqpoint{1.777909in}{3.865585in}}%
\pgfpathlineto{\pgfqpoint{1.799066in}{3.911411in}}%
\pgfpathlineto{\pgfqpoint{1.820224in}{3.951744in}}%
\pgfpathlineto{\pgfqpoint{1.841381in}{3.987126in}}%
\pgfpathlineto{\pgfqpoint{1.862539in}{4.018070in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{4.045056in}}%
\pgfpathlineto{\pgfqpoint{1.904854in}{4.068526in}}%
\pgfpathlineto{\pgfqpoint{1.926011in}{4.088886in}}%
\pgfpathlineto{\pgfqpoint{1.947169in}{4.106505in}}%
\pgfpathlineto{\pgfqpoint{1.971853in}{4.124039in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{4.138764in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{4.151092in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{4.162704in}}%
\pgfpathlineto{\pgfqpoint{2.081166in}{4.173149in}}%
\pgfpathlineto{\pgfqpoint{2.116429in}{4.182136in}}%
\pgfpathlineto{\pgfqpoint{2.155218in}{4.189532in}}%
\pgfpathlineto{\pgfqpoint{2.197533in}{4.195341in}}%
\pgfpathlineto{\pgfqpoint{2.250427in}{4.200210in}}%
\pgfpathlineto{\pgfqpoint{2.313899in}{4.203689in}}%
\pgfpathlineto{\pgfqpoint{2.398529in}{4.205947in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{4.206935in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{4.206531in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{4.206354in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206354in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{0.726062in}}%
\pgfpathlineto{\pgfqpoint{1.178274in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.188487in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.198700in}{0.755430in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{0.773920in}}%
\pgfpathlineto{\pgfqpoint{1.219126in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{1.256573in}{0.923763in}}%
\pgfpathlineto{\pgfqpoint{1.273595in}{1.000259in}}%
\pgfpathlineto{\pgfqpoint{1.294021in}{1.104012in}}%
\pgfpathlineto{\pgfqpoint{1.321255in}{1.255795in}}%
\pgfpathlineto{\pgfqpoint{1.392746in}{1.661403in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{1.782445in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{1.892120in}}%
\pgfpathlineto{\pgfqpoint{1.460832in}{1.976736in}}%
\pgfpathlineto{\pgfqpoint{1.481258in}{2.053083in}}%
\pgfpathlineto{\pgfqpoint{1.505089in}{2.132858in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{2.204372in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.278580in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{2.364232in}}%
\pgfpathlineto{\pgfqpoint{1.654879in}{2.518991in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{2.815764in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{2.905612in}}%
\pgfpathlineto{\pgfqpoint{1.859138in}{2.982604in}}%
\pgfpathlineto{\pgfqpoint{1.893181in}{3.047711in}}%
\pgfpathlineto{\pgfqpoint{1.927224in}{3.108268in}}%
\pgfpathlineto{\pgfqpoint{1.964672in}{3.170119in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{3.227706in}}%
\pgfpathlineto{\pgfqpoint{2.042971in}{3.286530in}}%
\pgfpathlineto{\pgfqpoint{2.087227in}{3.346394in}}%
\pgfpathlineto{\pgfqpoint{2.134887in}{3.407007in}}%
\pgfpathlineto{\pgfqpoint{2.182548in}{3.463897in}}%
\pgfpathlineto{\pgfqpoint{2.226804in}{3.513421in}}%
\pgfpathlineto{\pgfqpoint{2.271060in}{3.559752in}}%
\pgfpathlineto{\pgfqpoint{2.315316in}{3.602935in}}%
\pgfpathlineto{\pgfqpoint{2.359572in}{3.643105in}}%
\pgfpathlineto{\pgfqpoint{2.407233in}{3.683236in}}%
\pgfpathlineto{\pgfqpoint{2.454893in}{3.720412in}}%
\pgfpathlineto{\pgfqpoint{2.505958in}{3.757290in}}%
\pgfpathlineto{\pgfqpoint{2.557023in}{3.791399in}}%
\pgfpathlineto{\pgfqpoint{2.611492in}{3.824986in}}%
\pgfpathlineto{\pgfqpoint{2.665961in}{3.855896in}}%
\pgfpathlineto{\pgfqpoint{2.720430in}{3.884315in}}%
\pgfpathlineto{\pgfqpoint{2.778303in}{3.911982in}}%
\pgfpathlineto{\pgfqpoint{2.836177in}{3.937254in}}%
\pgfpathlineto{\pgfqpoint{2.897455in}{3.961639in}}%
\pgfpathlineto{\pgfqpoint{2.962137in}{3.984982in}}%
\pgfpathlineto{\pgfqpoint{3.030223in}{4.007157in}}%
\pgfpathlineto{\pgfqpoint{3.101714in}{4.028060in}}%
\pgfpathlineto{\pgfqpoint{3.176609in}{4.047613in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{4.065764in}}%
\pgfpathlineto{\pgfqpoint{3.340016in}{4.083145in}}%
\pgfpathlineto{\pgfqpoint{3.428528in}{4.098945in}}%
\pgfpathlineto{\pgfqpoint{3.523849in}{4.113703in}}%
\pgfpathlineto{\pgfqpoint{3.625979in}{4.127273in}}%
\pgfpathlineto{\pgfqpoint{3.738321in}{4.139916in}}%
\pgfpathlineto{\pgfqpoint{3.860876in}{4.151415in}}%
\pgfpathlineto{\pgfqpoint{3.997049in}{4.161872in}}%
\pgfpathlineto{\pgfqpoint{4.146839in}{4.171092in}}%
\pgfpathlineto{\pgfqpoint{4.317055in}{4.179272in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.179557in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.179557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.154444in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{1.164657in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{1.185083in}{0.741647in}}%
\pgfpathlineto{\pgfqpoint{1.195296in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{1.205509in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{0.874292in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{1.280404in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{1.311043in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{1.605508in}}%
\pgfpathlineto{\pgfqpoint{1.454024in}{1.755480in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{1.896071in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{2.027762in}}%
\pgfpathlineto{\pgfqpoint{1.566366in}{2.151315in}}%
\pgfpathlineto{\pgfqpoint{1.603814in}{2.267478in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{2.376882in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{2.489122in}}%
\pgfpathlineto{\pgfqpoint{1.722965in}{2.594463in}}%
\pgfpathlineto{\pgfqpoint{1.763817in}{2.693357in}}%
\pgfpathlineto{\pgfqpoint{1.804669in}{2.786201in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{2.873360in}}%
\pgfpathlineto{\pgfqpoint{1.886372in}{2.955178in}}%
\pgfpathlineto{\pgfqpoint{1.927224in}{3.031977in}}%
\pgfpathlineto{\pgfqpoint{1.968076in}{3.104063in}}%
\pgfpathlineto{\pgfqpoint{2.008928in}{3.171725in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{3.235233in}}%
\pgfpathlineto{\pgfqpoint{2.090631in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{3.350792in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{3.407536in}}%
\pgfpathlineto{\pgfqpoint{2.219995in}{3.460516in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{3.509982in}}%
\pgfpathlineto{\pgfqpoint{2.308508in}{3.556168in}}%
\pgfpathlineto{\pgfqpoint{2.352764in}{3.599290in}}%
\pgfpathlineto{\pgfqpoint{2.400424in}{3.642537in}}%
\pgfpathlineto{\pgfqpoint{2.448085in}{3.682703in}}%
\pgfpathlineto{\pgfqpoint{2.495745in}{3.720007in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{3.757032in}}%
\pgfpathlineto{\pgfqpoint{2.597875in}{3.791239in}}%
\pgfpathlineto{\pgfqpoint{2.648939in}{3.822841in}}%
\pgfpathlineto{\pgfqpoint{2.703408in}{3.853903in}}%
\pgfpathlineto{\pgfqpoint{2.757878in}{3.882449in}}%
\pgfpathlineto{\pgfqpoint{2.815751in}{3.910250in}}%
\pgfpathlineto{\pgfqpoint{2.877029in}{3.937090in}}%
\pgfpathlineto{\pgfqpoint{2.938306in}{3.961498in}}%
\pgfpathlineto{\pgfqpoint{3.002988in}{3.984865in}}%
\pgfpathlineto{\pgfqpoint{3.071075in}{4.007057in}}%
\pgfpathlineto{\pgfqpoint{3.142565in}{4.027970in}}%
\pgfpathlineto{\pgfqpoint{3.217460in}{4.047528in}}%
\pgfpathlineto{\pgfqpoint{3.295760in}{4.065687in}}%
\pgfpathlineto{\pgfqpoint{3.380868in}{4.083079in}}%
\pgfpathlineto{\pgfqpoint{3.469380in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.564701in}{4.113654in}}%
\pgfpathlineto{\pgfqpoint{3.666830in}{4.127231in}}%
\pgfpathlineto{\pgfqpoint{3.779173in}{4.139881in}}%
\pgfpathlineto{\pgfqpoint{3.901728in}{4.151386in}}%
\pgfpathlineto{\pgfqpoint{4.037901in}{4.161849in}}%
\pgfpathlineto{\pgfqpoint{4.187691in}{4.171073in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.177789in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.177789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Deviation of the Mach number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221973in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.617244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.617244in}}{\pgfqpoint{4.430556in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.446562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.474340in}}{\pgfqpoint{4.402778in}{1.474340in}}%
\pgfpathlineto{\pgfqpoint{2.221973in}{1.474340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{1.474340in}}{\pgfqpoint{2.194195in}{1.446562in}}%
\pgfpathlineto{\pgfqpoint{2.194195in}{0.645022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{0.617244in}}{\pgfqpoint{2.221973in}{0.617244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{1.361873in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{1.361873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=1.313261in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{1.158015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=1.109404in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{0.954158in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{0.954158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=0.905547in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.4, \omega = 5.0\), no control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{0.750301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=0.701690in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.8, \omega = 6.0\), no control}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/roots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664737in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664737in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.664737in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-12$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342353in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.342353in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342353in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.342353in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019969in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.019969in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019969in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.019969in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697585in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.697585in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697585in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.697585in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375201in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.375201in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375201in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.375201in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052817in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.052817in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052817in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.052817in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Real part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.667636in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.667636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.667636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146308in,y=0.614874in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-100$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.117002in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.117002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.117002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.064240in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.566368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.566368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.513606in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.015734in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.015734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.015734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.962972in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.465100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.465100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=2.412338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.914466in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.914466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.914466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=2.861704in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.363832in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.363832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.363832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.311070in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.813198in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.813198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.813198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.760436in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.262564in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.262564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.262564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.262682in,y=4.209802in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $100$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.130752in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont Imaginary part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.359431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.570769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795883in}{2.830199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492932in}{3.066793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286589in}{3.297536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128992in}{3.526251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{4.208100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001278in}{3.754003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893855in}{3.981218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968632in}{2.465100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795883in}{2.100001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492932in}{1.863407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286589in}{1.632664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.722100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128992in}{1.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001278in}{1.176197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893855in}{0.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Roots of \(\displaystyle \Delta_0\) and \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780285in}{3.863574in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.863574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.863574in}}{\pgfqpoint{4.430556in}{3.891352in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{3.780285in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752507in}{4.312956in}}{\pgfqpoint{3.752507in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{3.752507in}{3.891352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752507in}{3.863574in}}{\pgfqpoint{3.780285in}{3.863574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946952in}{4.200488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.196952in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946952in}{3.996631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.196952in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/sols.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192551in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.192551in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192551in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.192551in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975379in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975379in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975379in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758207in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.758207in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758207in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.758207in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541035in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.541035in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541035in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.541035in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $3$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.784457in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.784457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.784457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.102159in,y=0.731696in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.273549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.273549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.102159in,y=1.220788in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.762641in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.762641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.762641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.102159in,y=1.709879in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.251733in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.251733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.251733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=2.198971in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.740825in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.740825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.740825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=2.688063in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.229916in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.229916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.229916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=3.177155in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.719008in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.719008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.719008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=3.666247in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.208100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.208100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=4.155338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $1.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136604in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.192551in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.224180in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{4.093125in}}%
\pgfpathlineto{\pgfqpoint{1.287439in}{3.874325in}}%
\pgfpathlineto{\pgfqpoint{1.319068in}{3.568524in}}%
\pgfpathlineto{\pgfqpoint{1.350698in}{3.197017in}}%
\pgfpathlineto{\pgfqpoint{1.382327in}{2.784148in}}%
\pgfpathlineto{\pgfqpoint{1.413956in}{2.355761in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{1.937625in}}%
\pgfpathlineto{\pgfqpoint{1.477215in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.508845in}{1.225885in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.572104in}{0.800490in}}%
\pgfpathlineto{\pgfqpoint{1.603733in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.635362in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.839591in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.021638in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{1.889479in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{2.223131in}}%
\pgfpathlineto{\pgfqpoint{1.856768in}{2.545718in}}%
\pgfpathlineto{\pgfqpoint{1.888398in}{2.838705in}}%
\pgfpathlineto{\pgfqpoint{1.920027in}{3.086004in}}%
\pgfpathlineto{\pgfqpoint{1.951657in}{3.274826in}}%
\pgfpathlineto{\pgfqpoint{1.983286in}{3.396308in}}%
\pgfpathlineto{\pgfqpoint{2.014916in}{3.445884in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{3.423386in}}%
\pgfpathlineto{\pgfqpoint{2.078174in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{2.109804in}{3.182312in}}%
\pgfpathlineto{\pgfqpoint{2.141433in}{2.982797in}}%
\pgfpathlineto{\pgfqpoint{2.173063in}{2.747938in}}%
\pgfpathlineto{\pgfqpoint{2.204692in}{2.492890in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{2.233411in}}%
\pgfpathlineto{\pgfqpoint{2.267951in}{1.984922in}}%
\pgfpathlineto{\pgfqpoint{2.299580in}{1.761605in}}%
\pgfpathlineto{\pgfqpoint{2.331210in}{1.575624in}}%
\pgfpathlineto{\pgfqpoint{2.362839in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.394469in}{1.350566in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{1.320894in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{2.489357in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{2.584245in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{2.615875in}{2.095904in}}%
\pgfpathlineto{\pgfqpoint{2.647504in}{2.297397in}}%
\pgfpathlineto{\pgfqpoint{2.679134in}{2.488510in}}%
\pgfpathlineto{\pgfqpoint{2.710763in}{2.658407in}}%
\pgfpathlineto{\pgfqpoint{2.742392in}{2.797913in}}%
\pgfpathlineto{\pgfqpoint{2.774022in}{2.899992in}}%
\pgfpathlineto{\pgfqpoint{2.805651in}{2.960074in}}%
\pgfpathlineto{\pgfqpoint{2.837281in}{2.976231in}}%
\pgfpathlineto{\pgfqpoint{2.868910in}{2.949193in}}%
\pgfpathlineto{\pgfqpoint{2.900539in}{2.882198in}}%
\pgfpathlineto{\pgfqpoint{2.932169in}{2.780711in}}%
\pgfpathlineto{\pgfqpoint{2.963798in}{2.652012in}}%
\pgfpathlineto{\pgfqpoint{2.995428in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{3.027057in}{2.348159in}}%
\pgfpathlineto{\pgfqpoint{3.058687in}{2.191926in}}%
\pgfpathlineto{\pgfqpoint{3.090316in}{2.045176in}}%
\pgfpathlineto{\pgfqpoint{3.121945in}{1.916171in}}%
\pgfpathlineto{\pgfqpoint{3.153575in}{1.811814in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{3.216834in}{1.695862in}}%
\pgfpathlineto{\pgfqpoint{3.248463in}{1.688676in}}%
\pgfpathlineto{\pgfqpoint{3.280093in}{1.714856in}}%
\pgfpathlineto{\pgfqpoint{3.311722in}{1.771588in}}%
\pgfpathlineto{\pgfqpoint{3.343351in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{3.374981in}{1.957343in}}%
\pgfpathlineto{\pgfqpoint{3.406610in}{2.073683in}}%
\pgfpathlineto{\pgfqpoint{3.438240in}{2.196043in}}%
\pgfpathlineto{\pgfqpoint{3.469869in}{2.317002in}}%
\pgfpathlineto{\pgfqpoint{3.501499in}{2.429504in}}%
\pgfpathlineto{\pgfqpoint{3.533128in}{2.527262in}}%
\pgfpathlineto{\pgfqpoint{3.564757in}{2.605092in}}%
\pgfpathlineto{\pgfqpoint{3.596387in}{2.659182in}}%
\pgfpathlineto{\pgfqpoint{3.628016in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{3.659646in}{2.688670in}}%
\pgfpathlineto{\pgfqpoint{3.691275in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{3.722905in}{2.616705in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{3.786163in}{2.467236in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{2.375513in}}%
\pgfpathlineto{\pgfqpoint{3.849422in}{2.280020in}}%
\pgfpathlineto{\pgfqpoint{3.881052in}{2.186512in}}%
\pgfpathlineto{\pgfqpoint{3.912681in}{2.100409in}}%
\pgfpathlineto{\pgfqpoint{3.944311in}{2.026488in}}%
\pgfpathlineto{\pgfqpoint{3.975940in}{1.968629in}}%
\pgfpathlineto{\pgfqpoint{4.007569in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{4.039199in}{1.911027in}}%
\pgfpathlineto{\pgfqpoint{4.070828in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{4.102458in}{1.935128in}}%
\pgfpathlineto{\pgfqpoint{4.134087in}{1.974854in}}%
\pgfpathlineto{\pgfqpoint{4.165717in}{2.029335in}}%
\pgfpathlineto{\pgfqpoint{4.197346in}{2.094805in}}%
\pgfpathlineto{\pgfqpoint{4.228975in}{2.166996in}}%
\pgfpathlineto{\pgfqpoint{4.260605in}{2.241409in}}%
\pgfpathlineto{\pgfqpoint{4.292234in}{2.313587in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.379372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.831245in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.861354in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.891463in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.981789in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.011898in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.042007in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.102224in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.132333in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.162442in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.192551in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.222659in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.252768in}{4.190410in}}%
\pgfpathlineto{\pgfqpoint{1.282877in}{4.156663in}}%
\pgfpathlineto{\pgfqpoint{1.312986in}{4.108588in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{4.047980in}}%
\pgfpathlineto{\pgfqpoint{1.373203in}{3.976666in}}%
\pgfpathlineto{\pgfqpoint{1.403312in}{3.896480in}}%
\pgfpathlineto{\pgfqpoint{1.433421in}{3.809239in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{3.716712in}}%
\pgfpathlineto{\pgfqpoint{1.493638in}{3.620606in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{3.522543in}}%
\pgfpathlineto{\pgfqpoint{1.553856in}{3.424047in}}%
\pgfpathlineto{\pgfqpoint{1.583965in}{3.326526in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{3.231266in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{3.139420in}}%
\pgfpathlineto{\pgfqpoint{1.674291in}{3.051801in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{2.969031in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{2.891556in}}%
\pgfpathlineto{\pgfqpoint{1.764617in}{2.819663in}}%
\pgfpathlineto{\pgfqpoint{1.794726in}{2.753498in}}%
\pgfpathlineto{\pgfqpoint{1.824835in}{2.693085in}}%
\pgfpathlineto{\pgfqpoint{1.854944in}{2.638340in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{2.589094in}}%
\pgfpathlineto{\pgfqpoint{1.915161in}{2.545109in}}%
\pgfpathlineto{\pgfqpoint{1.945270in}{2.506089in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.471705in}}%
\pgfpathlineto{\pgfqpoint{2.005488in}{2.441598in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{2.415401in}}%
\pgfpathlineto{\pgfqpoint{2.065705in}{2.392743in}}%
\pgfpathlineto{\pgfqpoint{2.095814in}{2.373259in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{2.356596in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{2.342421in}}%
\pgfpathlineto{\pgfqpoint{2.186140in}{2.330417in}}%
\pgfpathlineto{\pgfqpoint{2.216249in}{2.320294in}}%
\pgfpathlineto{\pgfqpoint{2.246358in}{2.311786in}}%
\pgfpathlineto{\pgfqpoint{2.276467in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{2.306575in}{2.298681in}}%
\pgfpathlineto{\pgfqpoint{2.336684in}{2.293678in}}%
\pgfpathlineto{\pgfqpoint{2.366793in}{2.289480in}}%
\pgfpathlineto{\pgfqpoint{2.396902in}{2.285943in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{2.457119in}{2.280379in}}%
\pgfpathlineto{\pgfqpoint{2.487228in}{2.278162in}}%
\pgfpathlineto{\pgfqpoint{2.517337in}{2.276221in}}%
\pgfpathlineto{\pgfqpoint{2.547446in}{2.274498in}}%
\pgfpathlineto{\pgfqpoint{2.577554in}{2.272946in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{2.271529in}}%
\pgfpathlineto{\pgfqpoint{2.637772in}{2.270218in}}%
\pgfpathlineto{\pgfqpoint{2.667881in}{2.268991in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{2.267834in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{2.266735in}}%
\pgfpathlineto{\pgfqpoint{2.758207in}{2.265687in}}%
\pgfpathlineto{\pgfqpoint{2.788316in}{2.264684in}}%
\pgfpathlineto{\pgfqpoint{2.818425in}{2.263724in}}%
\pgfpathlineto{\pgfqpoint{2.848533in}{2.262807in}}%
\pgfpathlineto{\pgfqpoint{2.878642in}{2.261930in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{2.261096in}}%
\pgfpathlineto{\pgfqpoint{2.938860in}{2.260304in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{2.259556in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{2.258851in}}%
\pgfpathlineto{\pgfqpoint{3.029186in}{2.258190in}}%
\pgfpathlineto{\pgfqpoint{3.059295in}{2.257573in}}%
\pgfpathlineto{\pgfqpoint{3.089404in}{2.257000in}}%
\pgfpathlineto{\pgfqpoint{3.119512in}{2.256470in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.255982in}}%
\pgfpathlineto{\pgfqpoint{3.179730in}{2.255535in}}%
\pgfpathlineto{\pgfqpoint{3.209839in}{2.255127in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{2.254757in}}%
\pgfpathlineto{\pgfqpoint{3.270056in}{2.254421in}}%
\pgfpathlineto{\pgfqpoint{3.300165in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{3.330274in}{2.253848in}}%
\pgfpathlineto{\pgfqpoint{3.360383in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{3.390491in}{2.253390in}}%
\pgfpathlineto{\pgfqpoint{3.420600in}{2.253198in}}%
\pgfpathlineto{\pgfqpoint{3.450709in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.480818in}{2.252879in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{2.252747in}}%
\pgfpathlineto{\pgfqpoint{3.541035in}{2.252631in}}%
\pgfpathlineto{\pgfqpoint{3.571144in}{2.252530in}}%
\pgfpathlineto{\pgfqpoint{3.601253in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{3.631362in}{2.252363in}}%
\pgfpathlineto{\pgfqpoint{3.661470in}{2.252295in}}%
\pgfpathlineto{\pgfqpoint{3.691579in}{2.252236in}}%
\pgfpathlineto{\pgfqpoint{3.721688in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{3.751797in}{2.252138in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{2.252098in}}%
\pgfpathlineto{\pgfqpoint{3.812014in}{2.252063in}}%
\pgfpathlineto{\pgfqpoint{3.842123in}{2.252032in}}%
\pgfpathlineto{\pgfqpoint{3.872232in}{2.252004in}}%
\pgfpathlineto{\pgfqpoint{3.902341in}{2.251980in}}%
\pgfpathlineto{\pgfqpoint{3.932449in}{2.251958in}}%
\pgfpathlineto{\pgfqpoint{3.962558in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{3.992667in}{2.251920in}}%
\pgfpathlineto{\pgfqpoint{4.022776in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{4.082993in}{2.251876in}}%
\pgfpathlineto{\pgfqpoint{4.113102in}{2.251864in}}%
\pgfpathlineto{\pgfqpoint{4.143211in}{2.251853in}}%
\pgfpathlineto{\pgfqpoint{4.173320in}{2.251842in}}%
\pgfpathlineto{\pgfqpoint{4.203429in}{2.251833in}}%
\pgfpathlineto{\pgfqpoint{4.233537in}{2.251824in}}%
\pgfpathlineto{\pgfqpoint{4.263646in}{2.251816in}}%
\pgfpathlineto{\pgfqpoint{4.293755in}{2.251809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Open- and closed-loop solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550863in}{3.863574in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.863574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.863574in}}{\pgfqpoint{4.430556in}{3.891352in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{2.550863in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523085in}{4.312956in}}{\pgfqpoint{2.523085in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{2.523085in}{3.891352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523085in}{3.863574in}}{\pgfqpoint{2.550863in}{3.863574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.578640in}{4.200488in}}%
\pgfpathlineto{\pgfqpoint{2.856418in}{4.200488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.967529in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Open-loop solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578640in}{3.996631in}}%
\pgfpathlineto{\pgfqpoint{2.856418in}{3.996631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.967529in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Closed-loop solution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

